Aftershock: Yesterday's Linux Kernel Bugs, Tomorrow's Android Exploits

Android kernels have long suffered from slow patch propagation from Linux upstream, with fixes often reaching devices far later than conventional Linux distributions. Until recently, this lag was largely a patch-management problem. With rapidly improving LLM agents, it is becoming an exploitation problem: public upstream patches can now serve as blueprints for building working n-day exploits before downstream devices are fixed. We test this threat end to end by building an automated pipeline that screens upstream Linux patches, reproduces memory-safety vulnerabilities on Android targets, and drives an LLM agent to construct local privilege escalation exploits from an untrusted application. Across 152 candidate CVEs reported over 33 months, we reproduce 38 vulnerabilities and generate 17 independently verified exploits under production defenses. Exploitation takes a median of 14.3 agent-hours and $321 in API cost, with 90% median reliability; 12 of 14 trials succeed on Pixel 9 and Pixel 10 devices. Notably, the pipeline relies only on publicly available, off-the-shelf models. Surprisingly, only 3 of the 17 exploited CVEs appear in Android Security Bulletins, suggesting limited visibility into which upstream fixes address vulnerabilities that affect Android kernels. For these 17 CVEs, the corresponding upstream patches reach Pixel devices with a median delay of 181 days. Together, these results reveal a stark asymmetry: attackers can increasingly automate exploitation in hours, while defenders still identify and deploy fixes on the timescale of months.

==> figures/exploit-development-time.tex <==
\begin{figure*}[!t]
  \centering
  \begin{minipage}[t]{0.48\textwidth}
    \centering
    \textbf{(a) Agent time}

    \vspace{2pt}
    \begin{tikzpicture}[x=0.085cm,y=0.36cm,font=\scriptsize]
      \foreach \hours in {0,12,24,36,48,60} {
        \draw[gray!20] (\hours,0.7) -- (\hours,-16.7);
        \node[anchor=north] at (\hours,-17.0) {\hours};
      }
      \draw[dashed,blue!60] (14.33,0.7) -- (14.33,-16.7);

      \foreach \name/\hours [count=\i from 0] in {
        CVE-2026-43284/1.50,
        CVE-2024-26640/3.12,
        CVE-2024-46740/3.26,
        CVE-2026-53362/3.79,
        CVE-2026-53361/4.33,
        CVE-2024-56554/6.37,
        CVE-2026-23077/12.67,
        CVE-2026-31648/13.02,
        CVE-2025-39977/14.33,
        CVE-2026-46215/15.14,
        CVE-2026-80778/15.70,
        CVE-2024-38580/18.61,
        CVE-2024-36972/21.03,
        CVE-2026-52973/24.36,
        CVE-2026-43499/41.29,
        CVE-2026-64560/51.73,
        CVE-2024-36971/55.87
      } {
        \pgfmathsetmacro{\yy}{-\i}
        \node[anchor=east,xshift=-2mm] at (0,\yy) {\name};
        \draw[blue!40,line width=0.7pt] (0,\yy) -- (\hours,\yy);
        \fill[blue!70!black] (\hours,\yy) circle (1.8pt);
      }

      \node[anchor=south west,blue!70!black] at (14.33,0.7) {median};
      \node[anchor=north] at (30,-18.2)
        {Time to first blind verification pass (hours)};
    \end{tikzpicture}
  \end{minipage}
  \hfill
  \begin{minipage}[t]{0.48\textwidth}
    \centering
    \textbf{(b) Model cost}

    \vspace{2pt}
    \begin{tikzpicture}[x=0.0041cm,y=0.36cm,font=\scriptsize]
      \foreach \cost in {0,250,500,750,1000,1250} {
        \draw[gray!20] (\cost,0.7) -- (\cost,-16.7);
        \node[anchor=north] at (\cost,-17.0) {\cost};
      }
      \draw[dashed,blue!60] (321.07,0.7) -- (321.07,-16.7);
      \draw[dashed,red!70!black] (1250,0.7) -- (1250,-16.7);

      \foreach \name/\cost [count=\i from 0] in {
        CVE-2026-43284/29.80,
        CVE-2024-26640/60.64,
        CVE-2024-46740/60.85,
        CVE-2026-53362/50.05,
        CVE-2026-53361/98.01,
        CVE-2024-56554/146.50,
        CVE-2026-23077/256.51,
        CVE-2026-31648/298.08,
        CVE-2025-39977/335.05,
        CVE-2026-46215/324.45,
        CVE-2026-80778/321.07,
        CVE-2024-38580/349.03,
        CVE-2024-36972/488.36,
        CVE-2026-52973/531.17,
        CVE-2026-43499/872.57,
        CVE-2026-64560/1055.70,
        CVE-2024-36971/1209.82
      } {
        \pgfmathsetmacro{\yy}{-\i}
        \node[anchor=east,xshift=-2mm] at (0,\yy) {\name};
        \draw[blue!40,line width=0.7pt] (0,\yy) -- (\cost,\yy);
        \fill[blue!70!black] (\cost,\yy) circle (1.8pt);
      }

      \node[anchor=south west,blue!70!black] at (321.07,0.7) {median};
      \node[anchor=south east,red!70!black] at (1250,0.7) {ceiling};
      \node[anchor=north] at (625,-18.2)
        {Cost to first blind verification pass (USD)};
    \end{tikzpicture}
  \end{minipage}
  \caption{Agent time and cumulative model cost from the
  reproduction prompt, both measured through
  the first blind verification pass for each of the 17 verified CVE--target pairs. The red
  line marks the \$1,250 cumulative per-experiment cost ceiling.}
  \label{fig:exploit-development-time}
\end{figure*}

